An Inverse Olympic Medal Tally Transformation for Optimal Lane-level Road Network Path Traversal

Lane-level traversal of (almost) arbitrary input paths is a common problem in the mapping industry. This paper considers the problem of generating \emph{feasible} and maximally convenient lane-level path traversals. The presented approach exploits a graph transformation of an input path which is subsequentially explored by a multi-criteria search algorithm. This approach is able to yield paths traversals that are guaranteed to obey lane crossing rules whenever possible, and minimize the number of legal, yet inconvenient lane crossings along any given input path.

==> construction.tex <==
\begin{tikzpicture}[scale=1.25,decoration=penciline, decorate]

  %vertex shapes
  \node at (1,0) [rounded corners=3pt, minimum height=100pt, dashed,minimum width=40pt,draw, fill=mylightblue!20] {};
  \node at (3,0) [rounded corners=3pt, draw, fill=red!20, minimum height=100pt, dashed,minimum width=40pt,draw, fill=mylightblue!20] {};
  \node at (5,0) [rounded corners=3pt, draw, fill=red!20, minimum height=100pt, dashed,minimum width=40pt,draw, fill=mylightblue!20] {};

  %horizontal road segment (e0)
  \draw[thick,dashed] (-0.3,1) -- (0,1);
  \draw[->,>=latex, thick] (0,1) -- (0.7,1);
  \draw[thick,dashed] (-0.3,0) -- (0,0);
  \draw[->,>=latex, thick] (0,0) -- (0.7,0);
  \draw[thick,dashed] (-0.3,-1) -- (0,-1);
  \draw[->,>=latex, thick] (0,-1) -- (0.7,-1);

  %horizontal road segment (e1)
  \draw[->,>=latex, thick] (1.4,0.5) -- (2.7,0.5);
  \draw[->,>=latex, thick] (1.4,-0.5) -- (2.7,-0.5);

  %horizontal road segment (e2)
  \draw[->,>=latex, thick] (3.4,1) -- (4.7,1);
  \draw[->,>=latex, thick] (3.4,0.33) -- (4.7,0.33);
  \draw[->,>=latex, thick] (3.4,-0.33) -- (4.7,-0.33);
  \draw[->,>=latex, thick] (3.4,-1) -- (4.7,-1);

  %horizontal road segment (e3)
  \draw[thick] (5.3,1) -- (5.8,1);
  \draw[thick,dashed] (5.8,1) -- (6.2,1);
  \draw[thick] (5.3,0) -- (5.8,0);
  \draw[thick,dashed] (5.8,0) -- (6.2,0);

  %infeasible maneuvers (e0->e1)
  \draw[color=gray!50,->,>=latex,very thick, dashed] (0.7,-1) to[bend left] (1.4,0.5);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (0.7,0) to[bend right] (1.4,-0.5);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (0.7,1) to[bend right] (1.4,-0.5);

  %feasible maneuvers (e0->e1)
  \draw[color=mydarkblue,->,>=latex,very thick] (0.7,1) to[bend right] (1.4,0.5);
  \draw[color=mydarkblue,->,>=latex,very thick] (0.7,0) to[bend left] (1.4,0.5);
  \draw[color=mydarkblue,->,>=latex,very thick] (0.7,-1) to[bend left] (1.4,-0.5);

  %infeasible maneuvers (e1->e2)
  \draw[color=gray!50,->,>=latex,very thick, dashed] (2.7,0.5) to[bend right] (3.4,-1);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (2.7,-0.5) to[bend right] (3.4,-1);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (2.7,-0.5) to[bend left] (3.4,0.33);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (2.7,-0.5) to[bend left] (3.4,1);

  %feasible maneuvers [e1->e2]
  \draw[color=mydarkblue,->,>=latex,very thick] (2.7,0.5) to[bend left] (3.4,1);
  \draw[color=mydarkblue,->,>=latex,very thick] (2.7,0.5) to[bend left] (3.4,0.33);
  \draw[color=mydarkblue,->,>=latex,very thick] (2.7,0.5) to[bend left] (3.4,-0.33);
  \draw[color=mydarkblue,->,>=latex,very thick] (2.7,-0.5) to[bend left] (3.4,-0.33);

  %infeasible maneuvers (e0->e1)
  \draw[color=gray!50,->,>=latex,very thick, dashed] (4.7,1) to[bend right] (5.3,0);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (4.7,-0.33) to[bend left] (5.3,1);
  \draw[color=gray!50,->,>=latex,very thick, dashed] (4.7,-1) to[bend left=10] (5.3,1);

  %feasible maneuvers (e2->e3)
  \draw[color=mydarkblue,->,>=latex,very thick] (4.7,1) to[bend left] (5.3,1);
  \draw[color=mydarkblue,->,>=latex,very thick] (4.7,0.33) to[bend right] (5.3,1);
  \draw[color=mydarkblue,->,>=latex,very thick] (4.7,0.33) to[bend right] (5.3,0);
  \draw[color=mydarkblue,->,>=latex,very thick] (4.7,-0.33) to[bend left] (5.3,0);
  \draw[color=mydarkblue,->,>=latex,very thick] (4.7,-1) to[bend right] (5.3,0);

  %unwanted maneuvers v0
  \draw[color=myorange,->,>=latex,very thick] (0.7,1) to[bend right=20] (0.7,0);
  \draw[color=myorange,->,>=latex,very thick] (0.7,0) to[bend right=20] (0.7,1);
  \draw[color=myorange,->,>=latex,very thick] (0.7,-1) to[bend right=20] (0.7,0);
  \draw[color=myorange,->,>=latex,very thick] (0.7,0) to[bend right=20] (0.7,-1);

  %unwanted maneuvers v0
  \draw[color=myorange,->,>=latex,very thick] (2.7,0.5) to[bend right=20] (2.7,-0.5);
  \draw[color=myorange,->,>=latex,very thick] (2.7,-0.5) to[bend right=20] (2.7,0.5);

  %unwanted maneuvers v1
  \draw[color=myorange,->,>=latex,very thick] (4.7,1) to[bend right=20] (4.7,0.33);
  \draw[color=myorange,->,>=latex,very thick] (4.7,0.33) to[bend right=20] (4.7,1);
  \draw[color=myorange,->,>=latex,very thick] (4.7,-0.33) to[bend right=20] (4.7,0.33);
  \draw[color=myorange,->,>=latex,very thick] (4.7,0.33) to[bend right=20] (4.7,-0.33);
  \draw[color=myorange,->,>=latex,very thick] (4.7,-1) to[bend right=20] (4.7,-0.33);
  \draw[color=myorange,->,>=latex,very thick] (4.7,-0.33) to[bend right=20] (4.7,-1);

  %segment path nodes
  \node (vminus1) at (1,-2) {$v_{i-1}$};
  \node (v) at (3,-2) {$v_i$};
  \node (vplus1) at (5,-2) {$v_{i+1}$};

  %segment path edges
  \node (eminus2) at (0,-2) {$e_{i-2}$};
  \node (eminus1) at (2,-2) {$e_{i-1}$};
  \node (e) at (4,-2) {$e_i$};
  \node (eplus1) at (6,-2) {$e_{i+1}$};

  %connectivity of segment path
  \draw[dashed,->,>=latex] (eminus2) -- (vminus1);
  \draw[dashed,->,>=latex] (vminus1) -- (eminus1);
  \draw[dashed,->,>=latex] (eminus1) -- (v);
  \draw[dashed,->,>=latex] (v) -- (e);
  \draw[dashed,->,>=latex] (e) -- (vplus1);
  \draw[dashed,->,>=latex] (vplus1) -- (eplus1);

  %label nodes for pods
  \node at (0.75,1.25) {$\mathcal{V}_{i-1}$};
  \node at (2.6,1.25) {$\mathcal{V}_{i}$};
  \node at (4.75,1.25) {$\mathcal{V}_{i+1}$};

  % label nodes for lanes
  \node at (2,0.7) {\tiny{$\lambda^0_{p_{i-1}}$}};
  \node at (2,-0.3) {\tiny{$\lambda^1_{p_{i-1}}$}};

  \node at (4,1.2) {\tiny{$\lambda^0_{p_{i}}$}};
  \node at (4,0.53) {\tiny{$\lambda^1_{p_{i}}$}};
  \node at (4,0.075) {\tiny{$\vdots$}};
  \node at (4,-0.79) {\tiny{$\lambda^n_{p_{i}}$}};
\end{tikzpicture}

==> dogleg.tex <==
\begin{tikzpicture}[scale=1.25,decoration=penciline, decorate]

  %route sharpie
  \draw[decorate, line width=10,color=mydarkblue, opacity=0.75] (3.5,-1.0) -- (3.5, 0) -- (1.5,0) -- (1.5,1.0);

  %horizontal road segments
  \draw[<-,>=latex, thick] (0,0) -- (1.5,0);
  \draw[<-,>=latex, thick] (1.5,0) -- (3.5,0);
  \draw[<-,>=latex, thick] (3.5,0) -- (5.5,0);

  %vertical road segments
  \draw[->,>=latex, thick] (1.5, 0) -- (1.5,1);
  \draw[<-,>=latex, thick] (3.5, 0) -- (3.5,-1);

  %node labels
  \node[anchor=south west] at (3.5,0) {$A$};
  \node[anchor=north east] at (1.5,0) {$B$};
  \node at (2.65,0.15) {$Q_e$};
  
  %nodes
  \node (A) at (1.5,0) [circle,fill=black,minimum size=2pt,scale=0.3] {};
  \node (B) at (3.5,0) [circle,fill=black,minimum size=2pt,scale=0.3] {};

  \node at (0,1) {};
  \node at (0,-1) {};
\end{tikzpicture}

==> example.tex <==

\begin{tikzpicture}[scale=1.25,decoration=penciline, decorate]
  %vertical outlines
  \draw[very thick] (1.25,1) -- (1.25,2);
  \draw[very thick] (1.75,1) -- (1.75,2);

  \draw[very thick] (3,0) -- (3,-1);
  \draw[very thick] (4,0) -- (4,-1);

  %horizontal outlines
  \draw[very thick] (0,1) -- (1.25,1);
  \draw[very thick] (1.75,1) -- (5,1);

  \draw[very thick] (0,0) -- (3,0);
  \draw[very thick] (4,0) -- (5,0);

  %vertical lane markings
  \draw[dashed,color=gray] (3.5,-0.25) -- (3.5,-1);

  %horizontal lane markings
  \draw[solid,color=gray] (0.1, 0.5) -- (3.1, 0.5);
  \draw[solid,color=gray] (3.9, 0.5) -- (4.9, 0.5);

  %route sharpie
  \draw[decorate, line width=20,color=mydarkblue, opacity=0.75] (3.5, -1.0) -- (3.5, 0.5) -- (1.5,0.5) -- (1.5,2.0);

  %lane connectivity arrows
  \draw[rounded corners=5pt,->,>=latex, very thick, myred](3.25,-0.75) |- (2.75,0.25); 
  \draw[rounded corners=5pt,->,>=latex, very thick, myred](3.75,-0.75) |- (2.75,0.75); 
  \draw[rounded corners=5pt,->,>=latex, very thick, myred](2.5,0.75) -| (1.5,1.75); 
  \draw[rounded corners=5pt,->,>=latex, very thick, myred](2.5,0.25) -- (0.25,0.25); 

  %node labels
  \node[anchor=east] at (3.6,0.5) {$A$};
  \node[anchor=north east] at (1.6,0.9) {$B$};
  \node at (2.65,0.25) {$\lambda^1_e$};
  \node at (2.65,0.75) {$\lambda^2_e$};

\end{tikzpicture}

